Matching Cut and Variants on Bipartite Graphs of Bounded Radius and Diameter

In the Matching Cut problem we ask whether a graph $G$ has a matching cut, that is, a matching which is also an edge cut of $G$. We consider the variants Perfect Matching Cut and Disconnected Perfect Matching where we ask whether there exists a matching cut equal to, respectively contained in, a perfect matching. Further, in the problem Maximum Matching Cut we ask for a matching cut with a maximum number of edges. The last problem we consider is $d$-Cut where we ask for an edge cut where each vertex is incident to at most $d$ edges in the cut. We investigate the computational complexity of these problems on bipartite graphs of bounded radius and diameter. Our results extend known results for Matching Cut and Disconnected Perfect Matching. We give complexity dichotomies for $d$-Cut and Maximum Matching Cut and solve one of two open cases for Disconnected Perfect Matching. For Perfect Matching Cut we give the first hardness result for bipartite graphs of bounded radius and diameter and extend the known polynomial cases.

==> figures/dc-biprad3.tex <==
\scalebox{0.9}{
\begin{tikzpicture}

	\tikzstyle{twovbox}=[draw,lightblue, thick, rounded corners, minimum width = 1cm, minimum height = 0.4cm]
	\tikzstyle{threevbox}=[draw,lightblue,thick, rounded corners, minimum width = 1.4cm, minimum height = 0.4cm]
	
	\begin{scope}[scale = 0.9]
	\begin{scope}[shift = {(0,-0.5)}]
	
	\draw (0,5) rectangle (4,6);	
	\draw (0,6) rectangle (4,7);
	\node[](ka) at (-0.5, 5.5){$K_a$};	
	\node[](kb) at (-0.5, 6.5){$K_b$};	
	
	\draw (7,5) rectangle (11,6);	
	\draw (7,6) rectangle (11,7);
	\node[](kap) at (11.5, 5.5){$K_a'$};	
	\node[](kbp) at (11.5, 6.5){$K_b'$};	
	

	
	\node[vertex, label={[left, label distance = 0.1]:$u_b$}] (ua) at (3.5,6.5){};
	\node[vertex, label={[left, label distance = 0.1]:$u_a$}] (ub) at (3.5,5.5){};
	\node[vertex, label={[right, label distance = 0.1]: \strut $u_b'$}] (uap) at (7.5,6.5){};
	\node[vertex, label={[right, label distance = 0.1]:\strut $u_a'$}] (ubp) at (7.5,5.5){};
	
	\draw[edge] (ua) -- (ubp);
	\draw[edge] (uap) -- (ub);
	
	\node[vertex](c1a) at (0.5,5.5){};
	\node[vertex](c2a) at (1,  5.5){};
	\node[vertex](c3a) at (1.5,5.5){};
	\node[threevbox](ca) at (1,5.5){};
	
	\node[vertex](c1b) at (1.5,  6.5){};
	\node[vertex](c2b) at (2,6.5){};
	\node[vertex](c3b) at (2.5,  6.5){};
	\node[threevbox](cb) at (2,6.5){};
	
	\node[vertex](c1ap) at   (9.5,  5.5){};
	\node[vertex](c2ap) at   (10,5.5){};
	\node[vertex](c3ap) at   (10.5,  5.5){};
	\node[threevbox](cap) at (10,5.5){};
	
	\node[vertex](c1bp) at   (8.5, 6.5){};
	\node[vertex](c2bp) at   (9,  6.5){};
	\node[vertex](c3bp) at   (9.5,6.5){};	
	\node[threevbox](cbp) at (9,  6.5){};
	
	\end{scope}	
	
	
	
		\draw (0,0) rectangle (3,1);	
	\draw (0,1) rectangle (3,2);	
	\node[](xia) at (-0.5, 1.5){$X_i^a$};	
	\node[](xib) at (-0.5, 0.5){$X_i^b$};
	
	
\begin{scope}[shift = {(0,0)}]	
	\draw (4.5,0) rectangle (6.5,1);	
	\draw (4.5,1) rectangle (6.5,2);	
	\node[](xka) at (4, 1.5){$X_k^a$};	
	\node[](xkb) at (4, 0.5){$X_k^b$};
		\node[vertex](xkb) at (5.5,0.5){};
	\node[vertex](xka) at (5.5,1.5){};	
	\end{scope}

	\draw (8,0) rectangle (11,1);	
	\draw (8,1) rectangle (11,2);	
	\node[](xla) at (11.5, 1.5){$X_\ell^a$};	
	\node[](xlb) at (11.5, 0.5){$X_\ell^b$};	
	
	
	\node[vertex](xi1b) at (0.75,0.5){};
	\node[vertex](xi2b) at (1.25,  0.5){};
	\node[twovbox](xib) at (1,0.5){};
	
	\node[vertex](xi1a) at (2,  1.5){};
	\node[vertex](xi2a) at (2.5,1.5){};
	\node[twovbox](xia) at (2.25,1.5){};
	

	
	\node[vertex](xlb) at (10, 0.5){};
	\node[vertex](xla) at (8.75,1.5){};	
	
	\draw[edge](ca.south) -- (xib);
	%\draw[edge](ca) -- (xi2b);
	\draw[edge](ca.south) -- (xkb);
	\draw[edge](ca.south) to [bend right=17] (xlb);
	\draw[edge](cb.south) -- (xia);
	%\draw[edge](cb) -- (xi2a);
	\draw[edge](cb.south) -- (xka);
	\draw[edge](cb.south) to [bend right=18] (xla);
	
	\draw[edge](cap.south) to [bend left=15] (xib.east);
	%\draw[edge](cap) -- (xi2b);
	\draw[edge](cap.south) -- (xkb);
	\draw[edge](cap.south) -- (xlb);
	\draw[edge](cbp.south) to [bend left=18] (xia.east);
	%\draw[edge](cbp) -- (xi2a);
	\draw[edge](cbp.south) -- (xka);
	\draw[edge](cbp.south) -- (xla);
	
%	\draw[edge](c2a) -- (xi1b);
%	\draw[edge](c2a) -- (xi2b);
%	\draw[edge](c2a) -- (xkb);
%	\draw[edge](c2a) -- (xlb);
%	\draw[edge](c2b) -- (xi1a);
%	\draw[edge](c2b) -- (xi2a);
%	\draw[edge](c2b) to [bend right=20] (xka);
%	\draw[edge](c2b) to [bend right=20] (xla);	
	
%	\draw[edge](c3a) -- (xi1b);
%	\draw[edge](c3a) -- (xi2b);
%	\draw[edge](c3a) -- (xkb);
%	\draw[edge](c3a) -- (xlb);
%	\draw[edge](c3b) -- (xi1a);
%	\draw[edge](c3b) -- (xi2a);
%	\draw[edge](c3b) to [bend right=20] (xka);
%	\draw[edge](c3b) to [bend right=20] (xla);

\end{scope}
	
\end{tikzpicture}}

==> figures/example-colouring.tex <==
\scalebox{0.9}{
\begin{tikzpicture}


 \def\k{0.8} 
 


	\node[rvertex] (a1) at (0,\k/2){};
	\node[rvertex] (a2) at (0,-\k/2){};
	\node[rvertex] (a3) at (\k,1.5*\k){};
	\node[rvertex] (a4) at (\k,\k/2){};
	\node[rvertex] (a5) at (\k,-3*\k/2){};
	\node[rvertex] (a5a) at (\k,-\k/2){};
	\node[bvertex] (a6) at (2*\k,1.5*\k){};
	\node[bvertex] (a7) at (2*\k,0.5*\k){};
	\node[bvertex] (a8a) at (2*\k,-0.5*\k){};
	\node[bvertex] (a8) at (2*\k,-1.5*\k){};
	\node[bvertex] (a9) at (3*\k,2*\k){};
	\node[bvertex] (a10) at (3*\k,1*\k){};
	\node[bvertex] (a11) at (3*\k,0*\k){};
	\node[bvertex] (a12) at (3*\k,-1*\k){};
	
	\draw[edge](a1)--(a2);
	\draw[edge](a1)--(a3);
	\draw[edge](a1)--(a5a);
	\draw[edge](a2)--(a3);
	\draw[edge](a2)--(a4);
	\draw[edge](a2)--(a5);
	\draw[edge](a2)--(a5a);
	\draw[edge](a3)--(a4);
	\draw[tedge](a3)--(a6);
	\draw[tedge](a4)--(a7);
	\draw[tedge](a5)--(a8);
	\draw[tedge](a5a)--(a8a);
	\draw[edge](a6)--(a9);
	\draw[edge](a6)--(a10);
	\draw[edge](a7)--(a8a);
	\draw[edge](a7)--(a11);
	\draw[edge](a7)--(a12);
	\draw[edge](a8)--(a12);
	\draw[edge](a8a)--(a8);
	\draw[edge](a9)--(a10);
	\draw[edge](a11)--(a12);
	
%	\begin{scope}[shift= {(4,0)}]
%	\node[rvertex] (a1) at (0,\k/2){};
%	\node[rvertex] (a2) at (0,-\k/2){};
%	\node[rvertex] (a3) at (\k,1.5*\k){};
%	\node[rvertex] (a4) at (\k,\k/2){};
%	\node[rvertex] (a5) at (\k,-3*\k/2){};
%	\node[rvertex] (a5a) at (\k,-\k/2){};
%	\node[bvertex] (a6) at (2*\k,1.5*\k){};
%	\node[rvertex] (a7) at (2*\k,0.5*\k){};
%	\node[rvertex] (a8a) at (2*\k,-0.5*\k){};
%	\node[rvertex] (a8) at (2*\k,-1.5*\k){};
%	\node[bvertex] (a9) at (3*\k,2*\k){};
%	\node[bvertex] (a10) at (3*\k,1*\k){};
%	\node[rvertex] (a11) at (3*\k,0*\k){};
%	\node[rvertex] (a12) at (3*\k,-1*\k){};
%	
%	\draw[edge](a1)--(a2);
%	\draw[edge](a1)--(a3);
%	\draw[edge](a1)--(a5a);
%	\draw[edge](a2)--(a3);
%	\draw[edge](a2)--(a4);
%	\draw[edge](a2)--(a5);
%	\draw[edge](a2)--(a5a);
%	\draw[edge](a3)--(a4);
%	\draw[tedge](a3)--(a6);
%	\draw[edge](a4)--(a7);
%	\draw[edge](a5)--(a8);
%	\draw[edge](a5a)--(a8a);
%	\draw[edge](a6)--(a9);
%	\draw[edge](a6)--(a10);
%	\draw[edge](a7)--(a8a);
%	\draw[edge](a7)--(a11);
%	\draw[edge](a7)--(a12);
%	\draw[edge](a8)--(a12);
%	\draw[edge](a8a)--(a8);
%	\draw[edge](a9)--(a10);
%	\draw[edge](a11)--(a12);
%	
%	\end{scope}








%	\node[rvertex] (a1) at (0,\k/2){};
%	\node[rvertex] (a2) at (0,-\k/2){};
%	\node[rvertex] (a3) at (\k,1.5*\k){};
%	\node[rvertex] (a4) at (\k,\k/2){};
%	\node[rvertex] (a5) at (\k,-3*\k/2){};
%	\node[rvertex] (a5a) at (\k,-\k/2){};
%	\node[bvertex] (a6) at (2*\k,1.5*\k){};
%	\node[bvertex] (a7) at (2*\k,0.5*\k){};
%	\node[bvertex] (a8a) at (2*\k,-0.5*\k){};
%	\node[bvertex] (a8) at (2*\k,-1.5*\k){};
%	\node[bvertex] (a9) at (3*\k,2*\k){};
%	\node[bvertex] (a10) at (3*\k,1*\k){};
%	\node[bvertex] (a11) at (3*\k,0*\k){};
%	\node[bvertex] (a12) at (3*\k,-1*\k){};
%	
%	\draw[tedge](a1)--(a2);
%	\draw[edge](a1)--(a3);
%	\draw[edge](a1)--(a5a);
%	\draw[edge](a2)--(a3);
%	\draw[edge](a2)--(a4);
%	\draw[edge](a2)--(a5);
%	\draw[edge](a2)--(a5a);
%	\draw[edge](a3)--(a4);
%	\draw[tedge](a3)--(a6);
%	\draw[tedge](a4)--(a7);
%	\draw[tedge](a5)--(a8);
%	\draw[tedge](a5a)--(a8a);
%	\draw[edge](a6)--(a9);
%	\draw[edge](a6)--(a10);
%	\draw[edge](a7)--(a8a);
%	\draw[edge](a7)--(a11);
%	\draw[edge](a7)--(a12);
%	\draw[edge](a8)--(a12);
%	\draw[edge](a8a)--(a8);
%	\draw[tedge](a9)--(a10);
%	\draw[tedge](a11)--(a12);
	
	\begin{scope}[shift= {(4.5,0)}]
	\node[rvertex] (a1) at (0,\k/2){};
	\node[rvertex] (a2) at (0,-\k/2){};
	\node[rvertex] (a3) at (\k,1.5*\k){};
	\node[rvertex] (a4) at (\k,\k/2){};
	\node[rvertex] (a5) at (\k,-3*\k/2){};
	\node[rvertex] (a5a) at (\k,-\k/2){};
	\node[bvertex] (a6) at (2*\k,1.5*\k){};
	\node[rvertex] (a7) at (2*\k,0.5*\k){};
	\node[rvertex] (a8a) at (2*\k,-0.5*\k){};
	\node[rvertex] (a8) at (2*\k,-1.5*\k){};
	\node[bvertex] (a9) at (3*\k,2*\k){};
	\node[bvertex] (a10) at (3*\k,1*\k){};
	\node[rvertex] (a11) at (3*\k,0*\k){};
	\node[rvertex] (a12) at (3*\k,-1*\k){};
	
	\draw[edge](a1)--(a2);
	\draw[edge](a1)--(a3);
	\draw[tedge](a1)--(a5a);
	\draw[edge](a2)--(a3);
	\draw[edge](a2)--(a4);
	\draw[tedge](a2)--(a5);
	\draw[edge](a2)--(a5a);
	\draw[edge](a3)--(a4);
	\draw[tedge](a3)--(a6);
	\draw[tedge](a4)--(a7);
	\draw[edge](a5)--(a8);
	\draw[edge](a5a)--(a8a);
	\draw[edge](a6)--(a9);
	\draw[edge](a6)--(a10);
	\draw[edge](a7)--(a8a);
	\draw[edge](a7)--(a11);
	\draw[edge](a7)--(a12);
	\draw[edge](a8)--(a12);
	\draw[tedge](a8a)--(a8);
	\draw[tedge](a9)--(a10);
	\draw[tedge](a11)--(a12);
	
	\end{scope}

\begin{scope}[shift = {(9,0)}]
	\node[bvertex] (a1) at (0,\k/2){};
	\node[rvertex] (a2) at (0,-\k/2){};
	\node[rvertex] (a3) at (\k,1.5*\k){};
	\node[rvertex] (a4) at (\k,\k/2){};
	\node[rvertex] (a5) at (\k,-3*\k/2){};
	\node[rvertex] (a5a) at (\k,-\k/2){};
	\node[bvertex] (a6) at (2*\k,1.5*\k){};
	\node[bvertex] (a7) at (2*\k,0.5*\k){};
	\node[bvertex] (a8a) at (2*\k,-0.5*\k){};
	\node[bvertex] (a8) at (2*\k,-1.5*\k){};
	\node[bvertex] (a9) at (3*\k,2*\k){};
	\node[rvertex] (a10) at (3*\k,1*\k){};
	\node[rvertex] (a11) at (3*\k,0*\k){};
	\node[bvertex] (a12) at (3*\k,-1*\k){};
	
	\draw[tedge](a1)--(a2);
	%\draw[edge](a1)--(a3);
	%\draw[edge](a1)--(a5a);
	\draw[edge](a2)--(a3);
	\draw[edge](a2)--(a4);
	\draw[edge](a2)--(a5);
	\draw[edge](a2)--(a5a);
	\draw[edge](a3)--(a4);
	\draw[tedge](a3)--(a6);
	\draw[tedge](a4)--(a7);
	\draw[tedge](a5)--(a8);
	\draw[tedge](a5a)--(a8a);
	\draw[edge](a6)--(a9);
	%\draw[edge](a6)--(a10);
	\draw[edge](a7)--(a8a);
	%\draw[edge](a7)--(a11);
	\draw[edge](a7)--(a12);
	\draw[edge](a8)--(a12);
	\draw[edge](a8a)--(a8);
	\draw[tedge](a9)--(a10);
	\draw[tedge](a11)--(a12);
	\end{scope}
	

\end{tikzpicture}}


==> figures/mmc-biprad.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
\begin{scope}[scale = 0.9]

\foreach \i in {0,..., 5}{
	\node[vertex, label= above: $x_{\i}$](x\i) at (2*\i, 3.5){};
}
\foreach \i in {0,..., 5}{
	\node[vertex, label= below: $y_{\i}$](y\i) at (2*\i, -2.5){};
}



%\node[vertex, label=above:$x_1$](x1) at (0,5){};
%\node[vertex, label=above:$x_2$](x2) at (2,5){};
%\node[vertex, label=above:$x_3$](x3) at (4,5){};
%\node[vertex, label=above:$x_4$](x4) at (6,5){};
%\node[vertex, label=above:$x_5$](x5) at (8,5){};
%\node[vertex, label=above:$x_6$](x6) at (10,5){};


\node[vertex, label={[label distance = -1mm]above left:$x_0^{S_1}$}](c11) at (0,1){};
\node[vertex, label={[label distance = -1mm]above left:$x_1^{S_1}$}](c12) at (1,1){};
\node[vertex, label={[label distance = -0.7mm]above:$x_3^{S_1}$}](c13) at (2,1){};

\node[vertex, label={[label distance = 1mm]above  :$x_1^{S_1}$}](c21) at (4,1){};
\node[vertex,  label={[label distance = 1mm]above:$x_3^{S_1}$}](c22) at (5,1){};
\node[vertex, label={[label distance = 1mm]above:$x_4^{S_1}$}](c23) at (6,1){};

\node[vertex, label={[label distance = -0.7mm]above :$x_2^{S_1}$}](c31) at (8,1){};
\node[vertex, label={[label distance = -1mm]above right:$x_4^{S_1}$}](c32) at (9,1){};
\node[vertex, label={[label distance = -1mm]above right:$x_5^{S_1}$}](c33) at (10,1){};

\node[vertex, label={[label distance = -1mm]below left:$x_0^{S_2}$}](d11) at (0,0){};
\node[vertex, label={[label distance = -1mm]below left:$x_1^{S_2}$}](d12) at (1,0){};
\node[vertex, label={[label distance = -0.7mm]below :$x_3^{S_2}$}](d13) at (2,0){};

\node[vertex, label={[label distance = 1mm]below:$x_1^{S_2}$}](d21) at (4,0){};
\node[vertex,  label={[label distance = 1mm]below :$x_3^{S_2}$}](d22) at (5,0){};
\node[vertex, label={[label distance = 1mm]below :$x_4^{S_2}$}](d23) at (6,0){};

\node[vertex, label={[label distance = -0.7mm]below :$x_2^{S_2}$}](d31) at (8,0){};
\node[vertex,  label={[label distance = -1mm]below right:$x_4^{S_2}$}](d32) at (9,0){};
\node[vertex, label={[label distance = -1mm]below right:$x_5^{S_2}$}](d33) at (10,0){};


\foreach \i in {1,2,3}{
	\foreach \j in {1,2,3}{
		\foreach \k in {1,2, 3}{
			\draw[edge](c\i\j)--(d\i\k);
		}	
	}
}

%\draw[edge](c11)--(c12);
%\draw[edge](c12)--(c13);
%\draw[edge](c11) -- (c13);
%
%\draw[edge](c21)--(c22);
%\draw[edge](c22)--(c23);
%\draw[edge](c21) -- (c23);
%
%\draw[edge](c31)--(c32);
%\draw[edge](c32)--(c33);
%\draw[edge](c31) -- (c33);
%
%
%


\draw[edge](c21) to (x1);%[bend left = 15]
\draw[edge](c22) to (x3);%[bend right = 15]
\draw[edge](c23)--(x4);

\draw[tredge](c11)--(x0);
\draw[tredge] (c12)to (x1);% [bend right = 15]
\draw[tredge](c13)--(x3);

\draw[tredge](c31)--(x2);
\draw[tredge](c32) to (x4);%[bend left = 26]
\draw[tredge](c33)--(x5);




\draw[edge](d21) to [bend left = 0](y1);
\draw[edge](d22) to (y3);%[bend left = 26]
\draw[edge](d23) to [bend right = 0](y4);

\draw[tredge](d11) to (y0); %[bend left = 37]
\draw[tredge](d12) to (y1); %[bend left = 27]
\draw[tredge](d13) to [bend left = 0](y3);

\draw[tredge](d31) to [bend left = 0](y2);
\draw[tredge](d32) to (y4); % [bend right = 30]
\draw[tredge](d33) to (y5); % [bend right = 35]

\draw[black] (-1,3) rectangle (11,4.5);
\draw[black] (-1,-2) rectangle (11,-3.5);

\node[] (t) at (-1.5, 3.75) {$X^1$};
\node[] (t) at (-1.5, -2.75) {$X^2$};

%\node[rectangle, minimum width = 160,  minimum height = 30, draw = black](r) at (5,5.1){};
\end{scope}
\end{tikzpicture}}

==> figures/pmc-bipdiam3.tex <==
\begin{tikzpicture}
\begin{scope}[scale = 0.8]
\begin{scope}
\node[rvertex, label = left:$u_1$] (u1) at (0,3){};
\node[bvertex, label = left:$u_2$] (u2) at (0,2){};
\node[evertex, label = left: $z$] (z) at (0,0.5){};
\node[bvertex, label = right: $v_1$] (v1) at (2,3){};
\node[rvertex, label = right: $v_2$] (v2) at (2,2){};
\node[rvertex] (z1) at (2,1){};
\node[bvertex] (z2) at (2,0){};

\draw[edge] (u1) -- (v1);
\draw[edge] (u1) -- (z1);
\draw[edge] (u2) -- (v2);
\draw[edge] (u2) -- (z2);
\draw[edge] (z) -- (z1);
\draw[edge] (z) -- (z2);

\node[] (V1) at (0,4){$V_1$};
\node[] (V2) at (2,4){$V_2$};
\end{scope}

\begin{scope}[shift = {(6,0)}]
\node[rvertex, label = left:$u$] (u1) at (0,3){};
\node[bvertex, label = left: $z$] (z) at (0,1.5){};
\node[bvertex, label = right: $v$] (v1) at (2,3){};
\node[rvertex, label = right: $z'$] (z1) at (2,1.5){};

\draw[tedge] (u1) -- (v1);
\draw[edge] (u1) -- (z1);
\draw[tedge] (z) -- (z1);

\node[] (V1) at (0,4){$V_1$};
\node[] (V2) at (2,4){$V_2$};
\end{scope}


\begin{scope}[shift = {(10,0)}]
\node[rvertex, label = left:$u$] (u1) at (0,3){};
\node[rvertex, label = left: $z$] (z) at (0,1.5){};
\node[bvertex, label = right: $v$] (v1) at (2,3){};
\node[rvertex, label = right: $z'$] (z1) at (2,1.5){};

\draw[edge] (u1) -- (v1);
\draw[edge] (u1) -- (z1);
\draw[edge] (z) -- (z1);

\node[] (V1) at (0,4){$V_1$};
\node[] (V2) at (2,4){$V_2$};
\end{scope}
\end{scope}
\end{tikzpicture}

==> figures/pmc-biprad3.tex <==
\begin{tikzpicture}

\node[bvertex, label=right:$v$] (v) at (3,3){};

\foreach \i in {1,...,4}{
	\node[bvertex](u\i) at (\i,2){};
	\draw[edge](v) -- (u\i);
}
	\node[rvertex, label=right:$u$](u5) at (5,2){};
	\draw[edge](v) -- (u5);
	
\foreach \i/\j in {1/0.75,  2/1.25,  3/1.75,  4/2.25,  5/2.75,  6/3.25}{
	\node[evertex](w\i) at (\j,1){};
}

\node[bvertex](w7) at (4,1){};
\node[rvertex](w8) at (4.5,1){};
\node[rvertex](w9) at (5,1){};

\draw[edge](u1) -- (w1);
\draw[edge](u1) -- (w2);
\draw[edge](u2) -- (w3);
\draw[edge](u2) -- (w4);
\draw[edge](u3) -- (w5);
\draw[edge](u3) -- (w6);
\draw[edge](u4) -- (w7);
\draw[edge](u4) -- (w8);
\draw[edge](u5) -- (w8);
\draw[edge](u5) -- (w9);

\node[evertex](x1) at (1,0){};
\node[evertex](x2) at (1.5,0){};
\node[evertex](x3) at (2.25,0){};
\node[evertex](x4) at (2.75,0){};
\node[rvertex](x5) at (4.5,0){};
\node[evertex](x6) at (5,0){};

\draw[edge](w1) -- (x1);
\draw[edge](w2) -- (x1);
\draw[edge](w2) -- (x2);
\draw[edge](w3) -- (x1);
\draw[edge](w3) -- (x2);
\draw[edge](w4) -- (x3);
\draw[edge](w4) -- (x4);
\draw[edge](w5) -- (x4);
\draw[edge](w8) -- (x5);
\draw[edge](w9) -- (x6);

\draw[] (0.5,0.75) rectangle (3,1.25);
\draw[] (0.75,-0.25) rectangle (3,0.25);
\node[] (t) at (0,1){$A$};
\node[] (t) at (0,0){$B$};


%\begin{scope}[shift = {(7,0)}]
%\node[bvertex, label=right:$v$] (v) at (3,3){};
%
%\foreach \i in {1,...,4}{
%	\node[bvertex](u\i) at (\i,2){};
%	\draw[edge](v) -- (u\i);
%}
%	\node[rvertex, label=right:$u$](u5) at (5,2){};
%	\draw[edge](v) -- (u5);
%	
%\foreach \i/\j in {1/0.75,  2/1.25,  3/1.75,  4/2.25,  5/2.75,  6/3.25}{
%	\node[evertex](w\i) at (\j,1){};
%}
%
%\node[bvertex](w7) at (4,1){};
%\node[rvertex](w8) at (4.5,1){};
%\node[rvertex](w9) at (5,1){};
%
%\draw[edge](u1) -- (w1);
%\draw[edge](u1) -- (w2);
%\draw[edge](u2) -- (w3);
%\draw[edge](u2) -- (w4);
%\draw[edge](u3) -- (w5);
%\draw[edge](u3) -- (w6);
%\draw[edge](u4) -- (w7);
%\draw[edge](u4) -- (w8);
%\draw[edge](u5) -- (w8);
%\draw[edge](u5) -- (w9);
%
%\node[rvertex](x1) at (1,0){};
%\node[rvertex](x2) at (1.5,0){};
%\node[rvertex](x3) at (2.25,0){};
%\node[rvertex](x4) at (2.75,0){};
%\node[rvertex](x5) at (4.5,0){};
%\node[rvertex](x6) at (5,0){};
%
%\draw[edge](w1) -- (x1);
%\draw[edge](w2) -- (x1);
%\draw[edge](w2) -- (x2);
%\draw[edge](w3) -- (x1);
%\draw[edge](w3) -- (x2);
%\draw[edge](w4) -- (x3);
%\draw[edge](w4) -- (x4);
%\draw[edge](w5) -- (x4);
%\draw[edge](w8) -- (x5);
%\draw[edge](w9) -- (x6);
%
%\draw[] (0.5,0.75) rectangle (3,1.25);
%\draw[] (0.75,-0.25) rectangle (3,0.25);
%\node[] (t) at (0,1){$A$};
%\node[] (t) at (0,0){$B$};
%
%\end{scope}

\end{tikzpicture}

==> figures/pmc-biprad4-clause.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
\begin{scope}[scale = 0.9]
\begin{scope}[scale = 0.8]
\def\k{1}

\node[vertex](v1) at (0,0){};
\node[vertex, label=left: $k_j^2$](v2) at (0,2){};
\node[vertex, label=below: $k_j^1$](v3) at (2,0){};
\node[vertex](v4) at (2,2){};
\node[vertex, label = left:$a_j$](v5) at (\k,\k){};
\node[vertex](v6) at (\k, 2+\k){};
\node[vertex](v7) at (2+\k, \k){};
\node[vertex, label=above: $k_j^3$](v8) at (2+\k, 2+\k){};


\draw[edge](v1) -- (v2);
\draw[edge](v1) -- (v3);
\draw[edge](v1) -- (v5);
\draw[edge](v2) -- (v4);
\draw[edge](v2) -- (v6);
\draw[edge](v3) -- (v4);
\draw[edge](v3) -- (v7);
\draw[edge](v4) -- (v8);
\draw[edge](v5) -- (v6);
\draw[edge](v6) -- (v8);
\draw[edge](v7) -- (v5);
\draw[edge](v8) -- (v7);
\end{scope}

\begin{scope}[scale = 0.8, shift = {(5.5,0)}]
\def\k{1}

\node[bvertex](v1) at (0,0){};
\node[bvertex, label=left: $k_j^2$](v2) at (0,2){};
\node[bvertex, label=below: $k_j^1$](v3) at (2,0){};
\node[bvertex](v4) at (2,2){};
\node[rvertex, label = left:$a_j$](v5) at (\k,\k){};
\node[rvertex](v6) at (\k, 2+\k){};
\node[rvertex](v7) at (2+\k, \k){};
\node[rvertex, label=above: $k_j^3$](v8) at (2+\k, 2+\k){};


\draw[edge](v1) -- (v2);
\draw[edge](v1) -- (v3);
\draw[tedge](v1) -- (v5);
\draw[edge](v2) -- (v4);
\draw[tedge](v2) -- (v6);
\draw[edge](v3) -- (v4);
\draw[tedge](v3) -- (v7);
\draw[tedge](v4) -- (v8);
\draw[edge](v5) -- (v6);
\draw[edge](v6) -- (v8);
\draw[edge](v7) -- (v5);
\draw[edge](v8) -- (v7);
\end{scope}

\begin{scope}[scale = 0.8, shift = {(9.75,0)}]
\def\k{1}

\node[bvertex](v1) at (0,0){};
\node[bvertex, label=left: $k_j^2$](v2) at (0,2){};
\node[rvertex, label=below: $k_j^1$](v3) at (2,0){};
\node[rvertex](v4) at (2,2){};
\node[bvertex, label = left:$a_j$](v5) at (\k,\k){};
\node[bvertex](v6) at (\k, 2+\k){};
\node[rvertex](v7) at (2+\k, \k){};
\node[rvertex, label=above: $k_j^3$](v8) at (2+\k, 2+\k){};


\draw[edge](v1) -- (v2);
\draw[tedge](v1) -- (v3);
\draw[edge](v1) -- (v5);
\draw[tedge](v2) -- (v4);
\draw[edge](v2) -- (v6);
\draw[edge](v3) -- (v4);
\draw[edge](v3) -- (v7);
\draw[edge](v4) -- (v8);
\draw[edge](v5) -- (v6);
\draw[tedge](v6) -- (v8);
\draw[tedge](v7) -- (v5);
\draw[edge](v8) -- (v7);
\end{scope}

\begin{scope}[scale = 0.8, shift = {(14,0)}]
\def\k{1}

\node[bvertex](v1) at (0,0){};
\node[rvertex, label=left: $k_j^2$](v2) at (0,2){};
\node[bvertex, label=below: $k_j^1$](v3) at (2,0){};
\node[rvertex](v4) at (2,2){};
\node[bvertex, label = left:$a_j$](v5) at (\k,\k){};
\node[rvertex](v6) at (\k, 2+\k){};
\node[bvertex](v7) at (2+\k, \k){};
\node[rvertex, label=above: $k_j^3$](v8) at (2+\k, 2+\k){};


\draw[tedge](v1) -- (v2);
\draw[edge](v1) -- (v3);
\draw[edge](v1) -- (v5);
\draw[edge](v2) -- (v4);
\draw[edge](v2) -- (v6);
\draw[tedge](v3) -- (v4);
\draw[edge](v3) -- (v7);
\draw[edge](v4) -- (v8);
\draw[tedge](v5) -- (v6);
\draw[edge](v6) -- (v8);
\draw[edge](v7) -- (v5);
\draw[tedge](v8) -- (v7);
\end{scope}
\end{scope}
\end{tikzpicture}}

==> figures/pmc-biprad4-col.tex <==

\begin{tikzpicture}


\begin{scope}[shift = {(0,0)}, scale = 0.8]

\def\k{1}

\node[bvertex](v1) at (0,0){};
\node[bvertex, label=above: {\small $k_j^2$}](v2) at (0,2){};
\node[rvertex, label=below left: {\small $k_j^1$}](v3) at (2,0){};
\node[bvertex](v4) at (2,2){};
\node[rvertex, label = above left: {\small $a_j$}](v5) at (1,1){};
\node[rvertex](v6) at (1, 3){};
\node[rvertex](v7) at (3, 1){};
\node[bvertex, label=above: {\small $k_j^3$}](v8) at (3, 3){};


\draw[edge](v1) -- (v2);
\draw[edge](v1) -- (v3);
\draw[edge](v1) -- (v5);
\draw[edge](v2) -- (v4);
\draw[edge](v2) -- (v6);
\draw[edge](v3) -- (v4);
\draw[edge](v3) -- (v7);
\draw[edge](v4) -- (v8);
\draw[edge](v5) -- (v6);
\draw[edge](v6) -- (v8);
\draw[edge](v7) -- (v5);
\draw[edge](v8) -- (v7);


\begin{scope}
\node[rvertex](c11) at (3,3){};
\node[rvertex](c12) at (4,3){};
\node[bvertex](c13) at (5,3){};
\node[rvertex](c14) at (3.5,2){};
\node[evertex](c15) at (4.5,2){};
\node[bvertex](c16) at (5.5,2){};
\node[evertex](c17) at (5,1){};

\draw[edge](c11) -- (c12);
\draw[edge](c12) -- (c13);
\draw[edge](c13) -- (c16);
\draw[edge](c14) -- (c15);
\draw[edge](c15) -- (c16);
\draw[edge](c14) -- (c11);
\draw[edge](c14) -- (c17);
\draw[edge](c16) -- (c17);

\end{scope}

\begin{scope}
\node[bvertex](c21) at (2,0){};
\node[bvertex](c22) at (2.9,0){};
\node[rvertex](c23) at (3.8,0){};
\node[bvertex](c24) at (2,-0.9){};
\node[evertex](c25) at (2.9,-0.9){};
\node[rvertex](c26) at (3.8,-0.9){};
\node[evertex](c27) at (2.9,-1.8){};

\draw[edge](c21) -- (c22);
\draw[edge](c22) -- (c23);
\draw[edge](c23) -- (c26);
\draw[edge](c24) -- (c25);
\draw[edge](c25) -- (c26);
\draw[edge](c24) -- (c21);
\draw[edge](c24) -- (c27);
\draw[edge](c26) -- (c27);

\end{scope}

\begin{scope}
\node[rvertex](c31) at (-2,2.5){};
\node[bvertex](c32) at (-1,2.25){};
\node[bvertex](c33) at (0,2){};
\node[rvertex](c34) at (-2.4,1.5){};
\node[evertex](c35) at (-1.4,1.25){};
\node[bvertex](c36) at (-0.4,1){};
\node[evertex](c37) at (-1.5,1){};

\draw[edge](c31) -- (c32);
\draw[edge](c32) -- (c33);
\draw[edge](c33) -- (c36);
\draw[edge](c34) -- (c35);
\draw[edge](c35) -- (c36);
\draw[edge](c34) -- (c31);
\draw[edge](c34) -- (c37);
\draw[edge](c36) -- (c37);

\end{scope}

\begin{scope}
\node[bvertex](c41) at (-1.25,0.55){};
\node[rvertex](c42) at (-0.25,0.75){};
\node[rvertex](c43) at (1,1){};
\node[bvertex](c44) at (-1.25,-0.7){};
\node[evertex](c45) at (-0.25,-0.5){};
\node[rvertex](c46) at (1,-0.25){};
\node[evertex](c47) at (-0.25,-1){};

\draw[edge](c41) -- (c42);
\draw[edge](c42) -- (c43);
\draw[edge](c43) -- (c46);
\draw[edge](c44) -- (c45);
\draw[edge](c45) -- (c46);
\draw[edge](c44) -- (c41);
\draw[edge](c44) -- (c47);
\draw[edge](c46) -- (c47);

\end{scope}

\node[evertex, label= {left:\strut{\small $u$}}](u) at (0,-3){};
\node[evertex, label= {right:\strut{\small $u'$}}](up) at (1,-3){};

\draw[edge](u) to [bend right= 34] (c17);
\draw[edge](u) -- (c27);
\draw[edge](u) to [bend left= 27] (c37);
\draw[edge](u) -- (c47);
\draw[edge](u) -- (up);


\end{scope}




\begin{scope}[shift = {(7,0)}, scale = 0.8]

\def\k{1}

\node[bvertex](v1) at (0,0){};
\node[bvertex, label=above: {\small $k_j^2$}](v2) at (0,2){};
\node[rvertex, label=below left: {\small $k_j^1$}](v3) at (2,0){};
\node[bvertex](v4) at (2,2){};
\node[rvertex, label = above left: {\small $a_j$}](v5) at (1,1){};
\node[rvertex](v6) at (1, 3){};
\node[rvertex](v7) at (3, 1){};
\node[bvertex, label=above: {\small $k_j^3$}](v8) at (3, 3){};


\draw[edge](v1) -- (v2);
\draw[edge](v1) -- (v3);
\draw[edge](v1) -- (v5);
\draw[edge](v2) -- (v4);
\draw[edge](v2) -- (v6);
\draw[edge](v3) -- (v4);
\draw[edge](v3) -- (v7);
\draw[edge](v4) -- (v8);
\draw[edge](v5) -- (v6);
\draw[edge](v6) -- (v8);
\draw[edge](v7) -- (v5);
\draw[edge](v8) -- (v7);


\begin{scope}
\node[rvertex](c11) at (3,3){};
\node[rvertex](c12) at (4,3){};
\node[bvertex](c13) at (5,3){};
\node[rvertex](c14) at (3.5,2){};
\node[rvertex](c15) at (4.5,2){};
\node[bvertex](c16) at (5.5,2){};
\node[bvertex](c17) at (5,1){};

\draw[edge](c11) -- (c12);
\draw[edge](c12) -- (c13);
\draw[edge](c13) -- (c16);
\draw[edge](c14) -- (c15);
\draw[edge](c15) -- (c16);
\draw[edge](c14) -- (c11);
\draw[edge](c14) -- (c17);
\draw[edge](c16) -- (c17);

\end{scope}

\begin{scope}
\node[bvertex](c21) at (2,0){};
\node[bvertex](c22) at (2.9,0){};
\node[rvertex](c23) at (3.8,0){};
\node[bvertex](c24) at (2,-0.9){};
\node[rvertex](c25) at (2.9,-0.9){};
\node[rvertex](c26) at (3.8,-0.9){};
\node[bvertex](c27) at (2.9,-1.8){};

\draw[edge](c21) -- (c22);
\draw[edge](c22) -- (c23);
\draw[edge](c23) -- (c26);
\draw[edge](c24) -- (c25);
\draw[edge](c25) -- (c26);
\draw[edge](c24) -- (c21);
\draw[edge](c24) -- (c27);
\draw[edge](c26) -- (c27);

\end{scope}

\begin{scope}
\node[rvertex](c31) at (-2,2.5){};
\node[bvertex](c32) at (-1,2.25){};
\node[bvertex](c33) at (0,2){};
\node[rvertex](c34) at (-2.4,1.5){};
\node[rvertex](c35) at (-1.4,1.25){};
\node[bvertex](c36) at (-0.4,1){};
\node[bvertex](c37) at (-1.5,1){};

\draw[edge](c31) -- (c32);
\draw[edge](c32) -- (c33);
\draw[edge](c33) -- (c36);
\draw[edge](c34) -- (c35);
\draw[edge](c35) -- (c36);
\draw[edge](c34) -- (c31);
\draw[edge](c34) -- (c37);
\draw[edge](c36) -- (c37);

\end{scope}

\begin{scope}
\node[bvertex](c41) at (-1.25,0.55){};
\node[rvertex](c42) at (-0.25,0.75){};
\node[rvertex](c43) at (1,1){};
\node[bvertex](c44) at (-1.25,-0.7){};
\node[rvertex](c45) at (-0.25,-0.5){};
\node[rvertex](c46) at (1,-0.25){};
\node[bvertex](c47) at (-0.25,-1){};

\draw[edge](c41) -- (c42);
\draw[edge](c42) -- (c43);
\draw[edge](c43) -- (c46);
\draw[edge](c44) -- (c45);
\draw[edge](c45) -- (c46);
\draw[edge](c44) -- (c41);
\draw[edge](c44) -- (c47);
\draw[edge](c46) -- (c47);

\end{scope}

\node[bvertex, label= {left:\strut{\small $u$}}](u) at (0,-3){};
\node[rvertex, label= {right:\strut{\small $u'$}}](up) at (1,-3){};

\draw[edge](u) to [bend right= 34] (c17);
\draw[edge](u) -- (c27);
\draw[edge](u) to [bend left= 27] (c37);
\draw[edge](u) -- (c47);
\draw[edge](u) -- (up);


\end{scope}
\end{tikzpicture}

==> figures/pmc-biprad4-connbip.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
\begin{scope}[scale = 0.9]
\begin{scope}
\node[vertex, label=$k_j^1$](c1) at (0,3){};
\node[vertex, label= $x_i$](c2) at (1,3){};
\node[vertex, label = $x_i'$](c3) at (2,3){};
\node[vertex](c4) at (0,2){};
\node[vertex](c5) at (1,2){};
\node[vertex](c6) at (2,2){};
\node[vertex](c7) at (1,1){};

\node[vertex, label =left: $u$](u) at (1,0){};

\draw[edge](c1) -- (c2);
\draw[edge](c2) -- (c3);
\draw[edge](c3) -- (c6);
\draw[edge](c4) -- (c5);
\draw[edge](c5) -- (c6);
\draw[edge](c4) -- (c1);
\draw[edge](c4) -- (c7);
\draw[edge](c6) -- (c7);
\draw[edge](u) -- (c7);

\end{scope}

\begin{scope}[shift = {(6,2)}]

\def\k{1}

\node[evertex](v1) at (0,0){};
\node[vertex, label=above: $k_j^2$](v2) at (0,2){};
\node[vertex, label=below left: $k_j^1$](v3) at (2,0){};
\node[evertex](v4) at (2,2){};
\node[vertex, label = above left:$a_j$](v5) at (1,1){};
\node[evertex](v6) at (1, 3){};
\node[evertex](v7) at (3, 1){};
\node[vertex, label=above: $k_j^3$](v8) at (3, 3){};


\draw[edge](v1) -- (v2);
\draw[edge](v1) -- (v3);
\draw[edge](v1) -- (v5);
\draw[edge](v2) -- (v4);
\draw[edge](v2) -- (v6);
\draw[edge](v3) -- (v4);
\draw[edge](v3) -- (v7);
\draw[edge](v4) -- (v8);
\draw[edge](v5) -- (v6);
\draw[edge](v6) -- (v8);
\draw[edge](v7) -- (v5);
\draw[edge](v8) -- (v7);


\begin{scope}
\node[vertex](c11) at (3,3){};
\node[evertex, label=above:$x_\ell$](c12) at (4,3){};
\node[vertex, label=above:$x_\ell'$](c13) at (5,3){};
\node[evertex](c14) at (3.5,2){};
\node[vertex](c15) at (4.5,2){};
\node[evertex](c16) at (5.5,2){};
\node[vertex](c17) at (5,1){};

\draw[edge](c11) -- (c12);
\draw[edge](c12) -- (c13);
\draw[edge](c13) -- (c16);
\draw[edge](c14) -- (c15);
\draw[edge](c15) -- (c16);
\draw[edge](c14) -- (c11);
\draw[edge](c14) -- (c17);
\draw[edge](c16) -- (c17);

\end{scope}

\begin{scope}
\node[vertex](c21) at (2,0){};
\node[evertex, label=above:$x_h$](c22) at (2.9,0){};
\node[vertex, label=above:$x_h'$](c23) at (3.8,0){};
\node[evertex](c24) at (2,-0.9){};
\node[vertex](c25) at (2.9,-0.9){};
\node[evertex](c26) at (3.8,-0.9){};
\node[vertex](c27) at (2.9,-1.8){};

\draw[edge](c21) -- (c22);
\draw[edge](c22) -- (c23);
\draw[edge](c23) -- (c26);
\draw[edge](c24) -- (c25);
\draw[edge](c25) -- (c26);
\draw[edge](c24) -- (c21);
\draw[edge](c24) -- (c27);
\draw[edge](c26) -- (c27);

\end{scope}

\begin{scope}
\node[vertex, label=above:$x_i'$](c31) at (-2,2.5){};
\node[evertex, label=above:$x_i$](c32) at (-1,2.25){};
\node[vertex](c33) at (0,2){};
\node[evertex](c34) at (-2.4,1.5){};
\node[vertex](c35) at (-1.4,1.25){};
\node[evertex](c36) at (-0.4,1){};
\node[vertex](c37) at (-1.5,1){};

\draw[edge](c31) -- (c32);
\draw[edge](c32) -- (c33);
\draw[edge](c33) -- (c36);
\draw[edge](c34) -- (c35);
\draw[edge](c35) -- (c36);
\draw[edge](c34) -- (c31);
\draw[edge](c34) -- (c37);
\draw[edge](c36) -- (c37);

\end{scope}

\begin{scope}
\node[vertex, label=below right:$b_j^2$](c41) at (-1.25,0.55){};
\node[evertex, label=below:$b_j^1$](c42) at (-0.25,0.75){};
\node[vertex](c43) at (1,1){};
\node[evertex](c44) at (-1.25,-0.7){};
\node[vertex](c45) at (-0.25,-0.5){};
\node[evertex](c46) at (1,-0.25){};
\node[vertex](c47) at (-0.25,-1){};

\draw[edge](c41) -- (c42);
\draw[edge](c42) -- (c43);
\draw[edge](c43) -- (c46);
\draw[edge](c44) -- (c45);
\draw[edge](c45) -- (c46);
\draw[edge](c44) -- (c41);
\draw[edge](c44) -- (c47);
\draw[edge](c46) -- (c47);

\end{scope}

\node[evertex, label= {left:\strut{$u$}}](u) at (0,-3){};
\node[vertex, label= {right:\strut{$u'$}}](up) at (1,-3){};

\draw[edge](u) to [bend right= 34] (c17);
\draw[edge](u) -- (c27);
\draw[edge](u) to [bend left= 27] (c37);
\draw[edge](u) -- (c47);
\draw[edge](u) -- (up);


\end{scope}
\end{scope}
\end{tikzpicture}}
